The Performance Impact of Newton Iterations per Solver Call in Partitioned Fluid-Structure Interaction

The cost of a partitioned fluid-structure interaction scheme is typically assessed by the number of coupling iterations required per time step, while ignoring the Newton loops within the nonlinear sub-solvers. In this work, we discuss why these single-field iterations deserve more attention when evaluating the coupling's efficiency and how to find the optimal number of Newton steps per coupling iteration.

==> figures/BottomCase.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BottomCase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.02810645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.0,0.78)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1,trim=0 40 0 100]{figures/BottomCase2.pdf}}%
    \put(0.27486535,0.5650848){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{2.0}\smash{\begin{tabular}[t]{l}  \Large {$\rho^f=1000$} \\ \Large{$\nu^f=0.001$ }  \end{tabular}}}}%
    \put(0.30668132,0.2255415){\color{darkgray}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    				\Large{ $\rho^s \,= 1000$} \\ 
    				\Large{ $\nu^s \,= 0.4$} \\
    				\Large{ $E^s = 5.6 \cdot 10^6$ } \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2,trim=0 40 0 100]{figures/BottomCase2.pdf}}%
    \put(-0.100171,0.35725967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{$a=1.0$}\end{tabular}}}}%
    \put(0.82,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{$d=0.05$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3,trim=0 40 0 100]{figures/BottomCase2.pdf}}%
    \put(0.3947143,0.7565357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{$a=1.0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4,trim=0 40 0 100]{figures/BottomCase2.pdf}}%
    \put(0.83285123,0.45877434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{$g=10$} \end{tabular}}}}%
    \put(-0.01,-0.135){\includegraphics[width=\unitlength,page=5]{figures/BottomCase2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/ChannelCase.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ChannelCase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.62336983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65368165)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/ChannelCase.pdf}}%
    \put(0.32713842,0.6205186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    				\Large{$L=2$} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/ChannelCase.pdf}}%
    \put(0.92382981,0.31207297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    					\Large{$H=1$} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/ChannelCase.pdf}}%
    \put(0.1564556,0.19419141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    					\Large{$h=0.4$} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/ChannelCase.pdf}}%
    \put(0.13596655,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    					\Large{$l=0.8$} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/ChannelCase.pdf}}%
    \put(0.34172909,0.33722606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    					\Large{$b=0.05$} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/ChannelCase.pdf}}%
    \put(0.10662511,0.46887911){\color[rgb]{0,0.25,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    					\Large{$u_{in}(y)=(1-y) ~y$} \end{tabular}}}}%
    \put(0.65125452,0.48121528){\color{blue}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    				\Large{$\rho^f=1000$} \\ \Large{$\nu^f=0.001$} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/ChannelCase.pdf}}%
    \put(0.52828579,0.22439408){\color{darkgray}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    				\Large{$\rho^s \,=10000$} \\ \Large{$\nu^s \,=0.4$} \\  \Large{$E^s=10^7$} \end{tabular}}}}%
  \end{picture}%
\endgroup%

